Investigating Regularization of Self-Play Language Models

This paper explores the effects of various forms of regularization in the context of language model alignment via self-play. While both reinforcement learning from human feedback (RLHF) and direct preference optimization (DPO) require to collect costly human-annotated pairwise preferences, the self-play fine-tuning (SPIN) approach replaces the rejected answers by data generated from the previous iterate. However, the SPIN method presents a performance instability issue in the learning phase, which can be mitigated by playing against a mixture of the two previous iterates. In the same vein, we propose in this work to address this issue from two perspectives: first, by incorporating an additional Kullback-Leibler (KL) regularization to stay at the proximity of the reference policy; second, by using the idea of fictitious play which smoothens the opponent policy across all previous iterations. In particular, we show that the KL-based regularizer boils down to replacing the previous policy by its geometric mixture with the base policy inside of the SPIN loss function. We finally discuss empirical results on MT-Bench as well as on the Hugging Face Open LLM Leaderboard.

==> pic/alphaSPIN5bis.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=0.8]
%uncomment if require: \path (0,440); %set diagram left start at 0, and has height of 440

%Rounded Rect [id:dp602615064663016] 
\draw  [line width=1.5]  (35.2,62.7) .. controls (35.2,29.01) and (62.51,1.7) .. (96.2,1.7) -- (638.2,1.7) .. controls (671.89,1.7) and (699.2,29.01) .. (699.2,62.7) -- (699.2,245.7) .. controls (699.2,279.39) and (671.89,306.7) .. (638.2,306.7) -- (96.2,306.7) .. controls (62.51,306.7) and (35.2,279.39) .. (35.2,245.7) -- cycle ;
%Image [id:dp3169609002116949] 
\draw (561.7,143.85) node  {\includegraphics[width=71.25pt,height=46.27pt]{pic/neuralNet.png}};
%Image [id:dp4520439297267995] 
\draw (324.6,127.35) node  {\includegraphics[width=45.9pt,height=41.02pt]{pic/bubble.jpg}};
%Image [id:dp029700987161168424] 
\draw (236.6,125.35) node  {\includegraphics[width=45.9pt,height=41.02pt]{pic/bubble.jpg}};
%Image [id:dp2882844192597709] 
\draw (122.7,114.45) node  {\includegraphics[width=59.25pt,height=42.67pt]{pic/neuralNet.png}};
%Curve Lines [id:da04098765611497668] 
\draw [line width=1.5]    (169.2,204.3) .. controls (262.73,214.85) and (326.56,272.32) .. (318.33,168.48) ;
\draw [shift={(318.2,166.9)}, rotate = 85.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Rounded Rect [id:dp09333871026286356] 
\draw  [line width=1.5]  (44,106.74) .. controls (44,86.45) and (60.45,70) .. (80.74,70) -- (330.46,70) .. controls (350.75,70) and (367.2,86.45) .. (367.2,106.74) -- (367.2,216.96) .. controls (367.2,237.25) and (350.75,253.7) .. (330.46,253.7) -- (80.74,253.7) .. controls (60.45,253.7) and (44,237.25) .. (44,216.96) -- cycle ;
%Rounded Rect [id:dp5240559144941899] 
\draw  [line width=1.5]  (375.2,105.94) .. controls (375.2,85.54) and (391.74,69) .. (412.14,69) -- (649.26,69) .. controls (669.66,69) and (686.2,85.54) .. (686.2,105.94) -- (686.2,216.76) .. controls (686.2,237.16) and (669.66,253.7) .. (649.26,253.7) -- (412.14,253.7) .. controls (391.74,253.7) and (375.2,237.16) .. (375.2,216.76) -- cycle ;
%Rounded Rect [id:dp7791376172522484] 
\draw   (195.2,113.59) .. controls (195.2,102.25) and (204.39,93.06) .. (215.73,93.06) -- (340.67,93.06) .. controls (352.01,93.06) and (361.2,102.25) .. (361.2,113.59) -- (361.2,175.17) .. controls (361.2,186.51) and (352.01,195.7) .. (340.67,195.7) -- (215.73,195.7) .. controls (204.39,195.7) and (195.2,186.51) .. (195.2,175.17) -- cycle ;
%Image [id:dp8376677416235503] 
\draw (433.7,143.85) node  {\includegraphics[width=68.25pt,height=46.27pt]{pic/neuralNet.png}};
%Curve Lines [id:da6440681485373974] 
\draw [line width=1.5]    (279.2,195.7) .. controls (346.52,264.01) and (449.12,312.91) .. (517.15,252.56) ;
\draw [shift={(519.2,250.7)}, rotate = 137.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da336176438533458] 
\draw [line width=1.5]    (428.2,100.7) .. controls (392.38,80.8) and (178.36,-7.21) .. (104.31,79.58) ;
\draw [shift={(103.2,80.9)}, rotate = 309.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Rounded Rect [id:dp47673843843972796] 
\draw   (51.2,103.66) .. controls (51.2,90.63) and (61.77,80.06) .. (74.8,80.06) -- (145.6,80.06) .. controls (158.63,80.06) and (169.2,90.63) .. (169.2,103.66) -- (169.2,204.3) .. controls (169.2,217.33) and (158.63,227.9) .. (145.6,227.9) -- (74.8,227.9) .. controls (61.77,227.9) and (51.2,217.33) .. (51.2,204.3) -- cycle ;
%Image [id:dp6946113818348263] 
\draw (119.7,193.45) node  {\includegraphics[width=50.25pt,height=42.67pt]{pic/neuralNet.png}};

% Text Node
\draw (366.6,21.85) node  [font=\small] [align=left] {\begin{minipage}[lt]{312.26pt}\setlength\topsep{0pt}
{\fontfamily{ppl}\selectfont \textbf{{\large $\alpha$-SPIN: Regularized Self-Play Fine-Tuning (with $h=2$)}}}
\end{minipage}};
% Text Node
\draw (263,113.4) node [anchor=north west][inner sep=0.75pt]    {$ \succ$};
% Text Node
\draw (220,147.4) node [anchor=north west][inner sep=0.75pt]    {$y_{w}$};
% Text Node
\draw (310,147.4) node [anchor=north west][inner sep=0.75pt]    {$y_{l}$};
% Text Node
\draw (211.1,239.35) node  [font=\small] [align=left] {\begin{minipage}[lt]{185.1pt}\setlength\topsep{0pt}
{\fontfamily{ppl}\selectfont \textbf{{\small Generation of synthetic negative response}}}
\end{minipage}};
% Text Node
\draw (530.6,239.35) node  [font=\small] [align=left] {\begin{minipage}[lt]{59.3pt}\setlength\topsep{0pt}
{\fontfamily{ppl}\selectfont \textbf{{\small DPO training}}}
\end{minipage}};
% Text Node
\draw (575,179.4) node [anchor=north west][inner sep=0.75pt]    {$$};
% Text Node
\draw (53.2,107.06) node [anchor=north west][inner sep=0.75pt]    {$\pi _{\theta _{t-1}}$};
% Text Node
\draw (470.2,174.1) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\ \ \ \ \ \ \ \ \ \pi _{\mathrm{ref}}
\propto  \pi _{\theta _{t-1}}^{\alpha} \times  \pi _{\mathrm{base}}^{1-\alpha} 
\end{array}$};
% Text Node
\draw (477,137.4) node [anchor=north west][inner sep=0.75pt]    {$VS$};
% Text Node
\draw (415,175.4) node [anchor=north west][inner sep=0.75pt]    {$\pi _{\theta _{t}}$};
% Text Node
\draw (278.13,182.85) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{89.86pt}\setlength\topsep{0pt}
{\fontfamily{ppl}\selectfont \textbf{{\small Preference dataset}}}
\end{minipage}};
% Text Node
\draw (54,183.4) node [anchor=north west][inner sep=0.75pt]    {$\pi _{\theta _{t-2}}$};
% Text Node
\draw (100,146.4) node [anchor=north west][inner sep=0.75pt]    {$OR$};


\end{tikzpicture}
